Uncertainty Quantification in Retrieval Augmented Question Answering

Retrieval augmented Question Answering (QA) helps QA models overcome knowledge gaps by incorporating retrieved evidence, typically a set of passages, alongside the question at test time. Previous studies show that this approach improves QA performance and reduces hallucinations, without, however, assessing whether the retrieved passages are indeed useful at answering correctly. In this work, we propose to quantify the uncertainty of a QA model via estimating the utility of the passages it is provided with. We train a lightweight neural model to predict passage utility for a target QA model and show that while simple information theoretic metrics can predict answer correctness up to a certain extent, our approach efficiently approximates or outperforms more expensive sampling-based methods. Code and data are available at https://github.com/lauhaide/ragu.

==> CostApproachGraph3.tex <==
% used PGFPlots v1.16
%\documentclass[border=5pt]{standalone}
%\usepackage{pgfplots}
%\usepackage{tikz,xcolor}

\definecolor{babyblueeyes}{rgb}{0.63, 0.79, 0.95}
%\usepgfplotslibrary{colormaps,scatter}
%    \pgfplotsset{
 %       compat=1.3,
%    }
%\begin{document}
\begin{tikzpicture}[scale=0.60]
    \begin{axis}[
        width=4.7in,
        height=3in,
        xlabel= Number of Inference Tokens,
        ylabel=Average AUROC,
          %colorbar,
          xtick={700,9000,13000},
          xticklabels={700, 9k, 13k},
          scaled ticks = false,
          ymin=0.5,
        %   legend pos=north,         % places legend above plot area inside the axis
    legend columns=-1,        % arranges legend entries horizontally in one row
    legend cell align={left}, % optional, aligns legend entries nicely
    legend style={
        at={(0.5,1.05)},      % shifts legend slightly above the axis (adjust 1.05 as needed)
        anchor=south,         % anchors legend box by its bottom center
        draw=none,            % optional, removes box around legend
        /tikz/every even column/.append style={column sep=0.5cm} % spacing between columns
    },
          %enlarge x limits=0.2,
        % (it is simpler to use `xtick distance`)
%        xtick={0,50,100,150,200,250,300,350,400},
        %xtick distance=50,
    ]

    \addplot[
    scatter,
    only marks,
    mark=*,
    point meta=explicit,
    scatter src=explicit symbolic,
    visualization depends on={value \thisrow{model} \as \model},
    scatter/classes={
        g9={mark=*, draw=babyblueeyes, fill=babyblueeyes},
        g27={mark=*, draw=blue, fill=blue}
    },
    visualization depends on={0.5*\thisrow{Val} \as \perpointmarksize},
    scatter/@pre marker code/.append style={
        /tikz/mark size=\perpointmarksize,
    },
    point meta=explicit symbolic,
    nodes near coords*={\Label},
    visualization depends on={value \thisrow{label} \as \Label},
    visualization depends on={value \thisrow{Pos} \as \myPos},
    visualization depends on={\thisrow{addOffset} \as \myOffset},
    visualization depends on={\thisrow{Val} \as \myval},
    every node near coord/.append style={
        font=\scriptsize,
        \myPos=\perpointmarksize pt + \myOffset pt,
    },
] 
       table [y={Length},x={Info},meta=model] {
       Info    Length  Val   label                 anchor  Pos  addOffset model
772     0.56    27    {PPL}           south   right 0        g27
11954   0.72    27    {p(true)}       south   above 0        g27
8868    0.63    27    {SE}            north   right 0        g27
772     0.78     3    {PU}            south   right 0        g27
810     0.58    10    {PPL}            south   right 0        g9
13841   0.70    10    {\hspace{0.4em}p(true)}  south   above 0 g9
9292    0.66    10    {SE}             north   right 0        g9
810     0.79     3    {PU}             south   right 0        g9
};

\addplot[only marks, mark=*, color=babyblueeyes] coordinates {(0,0)};
\addlegendentry{\textsc{Gemma2-9B}}

\addplot[only marks, mark=*, color=red] coordinates {(0,0)};
\addlegendentry{\textsc{Gemma2-27B}}
        
   
  \end{axis}
\end{tikzpicture}
%\end{document}


==> ModelAcc80Graph.tex <==
\begin{tikzpicture}
\begin{axis}[
height=4.5cm,
width=7cm,
symbolic x coords={\textsc{G9B}, \textsc{G27B}, \textsc{L8B}, \textsc{M7B}},
xtick=data,
xticklabel style={anchor=near xticklabel},
extra y tick style={grid=major, tick label style={xshift=-1cm}},
ylabel={Average QA Accuracy},
xlabel={Model variants},
ymin=0.6,
y tick label style={font=\scriptsize},
ylabel style={font=\scriptsize},
x tick label style={font=\scriptsize},
xlabel style={font=\scriptsize},
y label style={at={(axis description cs:-0.16,.5)},anchor=south},
legend columns=2,transpose legend,
        %legend cell align = left,
        legend style={
                at={(-0.35,1.0)},
    inner sep=0.8em,
	      anchor=south west ,
              %column sep=1ex,
              draw=none, legend columns=-1,
              font=\scriptsize,
              cells={align=center},
        } 
]
\addplot[pink, mark=square*] table[x=date,y=value] {acc80_ppl.dat};
\addplot[skybleu, mark=triangle*] table[x=date,y=value] {acc80_ptrue.dat};
\addplot[bluishGreen, mark=*] table[x=date,y=value] {acc80_re.dat};
\addplot[brown, mark=diamond*] table[x=date,y=value] {acc80_se.dat};
\addplot[gray, mark=10-pointed star] table[x=date,y=value] {acc80_utilityranker.dat};
\addplot[only marks] table[x=date,y=value] {acc80_acc100.dat};
      \addlegendentry{PPL}
      \addlegendentry{p(true)}
      \addlegendentry{Regular Entropy}
      \addlegendentry{Semantic Entropy}
      \addlegendentry{Passage Utility}
\end{axis}
\end{tikzpicture}


==> PassageRerankGraph.tex <==
\begin{tikzpicture}
\begin{axis}[
height=4.2cm,
width=7cm,
symbolic x coords={\textsc{5}, \textsc{3}, \textsc{1}},
xtick=data,
xticklabel style={anchor=near xticklabel},
%xlabel={QA model size},
extra y tick style={grid=major, tick label style={xshift=-1cm}},
ylabel={Average Accuracy},
xlabel={Number of Retrieved Passages},
ymin=0.43,
ymax=0.7,
y tick label style={font=\scriptsize},
ylabel style={font=\scriptsize},
x tick label style={font=\scriptsize},
xlabel style={font=\scriptsize},
y label style={at={(axis description cs:-0.16,.5)},anchor=south},
%legend columns=2,transpose legend,
        legend cell align = left,
        legend style={
                at={(-0.05,1.03)},
    inner sep=0.8em,
	      anchor=south west ,
              %column sep=1ex,
              draw=none, legend columns=3,
              font=\scriptsize
        } 
]
\addplot[gray, mark=square*] table[x=date,y=value] {acclm_rr_retriever.dat};
\addplot[red!60, mark=10-pointed star] table[x=date,y=value] {acclm_rr_pu.dat};
\addplot[blue!60, mark=10-pointed star] table[x=date,y=value] {acclm_rr_ppl.dat};
\addlegendentry{RAG}
\addlegendentry{RAG+PU}
\addlegendentry{RAG+PPL}
\end{axis}
\end{tikzpicture}

